Proactive Memory for Event-Driven LLM Agents

Proactive LLM agents anticipate service opportunities from ongoing observations and accumulated history. Existing approaches emphasize recent context or retrieval of related memories, providing limited support for validating recurring behavioral regularities and assessing their applicability to the current event. We propose Proactive Memory (ProactMem), which organizes history into recent events, temporal trajectories, and behavioral regularities. Trajectory facts are checked against source events, and regularities are assessed through historical replay before being matched to current conditions. We also construct ProactiveStream, a longitudinal benchmark covering three application scopes, where agents process isolated event streams chronologically under episode-aware opportunity labels. On ProactiveStream, ProactMem achieves an overall effectiveness (F1) of 52.6%, a 21.4% relative improvement over the strongest of five external baselines. Code is available at: https://anonymous.4open.science/r/ProactMem-5351/.

==> Fig1_EPM_Architecture_body.tex <==
% Approved pictorial Figure 2, integrated from the restrained v4 preview.
% Illustrative walking example; both final decisions store the current event.
\begingroup%
\definecolor{ink}{HTML}{2B3A4A}%
\definecolor{muted}{HTML}{728190}%
\definecolor{laneA}{HTML}{F2F5F8}%
\definecolor{laneM}{HTML}{F2F7F4}%
\definecolor{laneB}{HTML}{FBF5EB}%
\definecolor{blue}{HTML}{5B7FA3}%
\definecolor{blueLt}{HTML}{DCE6EF}%
\definecolor{teal}{HTML}{2A8C7E}%
\definecolor{tealLt}{HTML}{D3EBE4}%
\definecolor{amber}{HTML}{E0913A}%
\definecolor{brown}{HTML}{A8692A}%
\definecolor{purple}{HTML}{7B6BB5}%
\definecolor{purpleLt}{HTML}{E6E1F4}%
\definecolor{greyLt}{HTML}{E4E9EE}%
\definecolor{rose}{HTML}{BE6370}%
\begin{tikzpicture}[x=1cm,y=-1cm,line cap=round,line join=round,
  font=\sffamily\fontsize{9.5}{11}\selectfont,text=ink,
  txt/.style={inner sep=0pt,align=left},
  sm/.style={txt,font=\sffamily\fontsize{8.5}{10}\selectfont},
  hd/.style={txt,font=\sffamily\bfseries\fontsize{9.5}{11}\selectfont},
  ttl/.style={txt,font=\sffamily\bfseries\fontsize{9}{10.5}\selectfont},
  card/.style={fill=white,rounded corners=1pt},
  arr/.style={-{Stealth[length=1.9mm,width=1.4mm]},line width=1pt,rounded corners=3pt},
  miniarr/.style={-{Stealth[length=1.5mm,width=1.1mm]},line width=.8pt},
  trace/.style={line width=1pt},
  icon/.style={line width=1.15pt}]
\path[use as bounding box] (0,0) rectangle (16.80,9.25);

% Reusable vector symbols. Every symbol scales with the figure.
\newcommand{\walk}[4]{
  \begin{scope}[shift={(#1,#2)},scale=#4]
    \fill[#3] (.06,-.27) circle (.085);
    \draw[#3,icon] (.04,-.13)--(-.05,.10)--(-.20,.34)
      (-.05,.10)--(.15,.20)--(.24,.35)
      (.02,-.06)--(-.17,.01)--(-.23,.15)
      (.02,-.06)--(.18,.05)--(.28,.03);
  \end{scope}}
\newcommand{\sit}[4]{
  \begin{scope}[shift={(#1,#2)},scale=#4]
    \fill[#3] (.025,-.25) circle (.085);
    \draw[#3,icon] (.02,-.11)--(-.03,.10)--(.19,.10)--(.21,.34)--(.33,.34)
      (.01,-.05)--(.17,.00)--(.28,-.02);
    \draw[#3,icon] (-.18,-.04)--(-.18,.19)--(.15,.19)
      (-.16,.19)--(-.16,.34) (.10,.19)--(.10,.34);
  \end{scope}}
\newcommand{\clockface}[4]{
  \begin{scope}[shift={(#1,#2)},scale=#4]
    \draw[#3,icon] (0,0) circle (.25);
    \draw[#3,icon] (0,-.16)--(0,0)--(.12,.065);
    \fill[#3] (0,0) circle (.027);
  \end{scope}}
\newcommand{\eventglyph}[4]{
  \begin{scope}[shift={(#1,#2)},scale=#4]
    \draw[#3,trace] (-.45,0)--(.45,0);
    \foreach \xx in {-.39,0,.39}{\fill[#3,rounded corners=.7pt] (\xx-.06,-.07) rectangle ++(.12,.14);}
  \end{scope}}
\newcommand{\pathglyph}[4]{
  \begin{scope}[shift={(#1,#2)},scale=#4]
    \draw[#3,trace] (-.45,.10)--(-.13,-.12)--(.15,.09)--(.45,-.09);
    \foreach \xx/\yy in {-.45/.10,-.13/-.12,.15/.09,.45/-.09}{\fill[#3] (\xx,\yy) circle (.046);}
  \end{scope}}
\newcommand{\ruleglyph}[4]{
  \begin{scope}[shift={(#1,#2)},scale=#4]
    \clockface{-.36}{0}{#3}{.68}
    \draw[#3,miniarr] (-.08,0)--(.18,0);
    \walk{.43}{-.015}{#3}{.67}
  \end{scope}}
\newcommand{\tickicon}[3]{\draw[#3,line width=1.3pt] (#1-.10,#2)--(#1-.025,#2+.075)--(#1+.13,#2-.11);}
\newcommand{\magnifier}[3]{
  \draw[#3,line width=1.4pt,fill=white] (#1-.035,#2-.035) circle (.19);
  \draw[#3,line width=2pt] (#1+.10,#2+.10)--(#1+.25,#2+.25);}
\newcommand{\llmbadge}[3]{
  \node[txt,font=\sffamily\fontsize{8.5}{10}\selectfont,text=#3] at (#1,#2) {LLM};}
\newcommand{\bell}[4]{
  \begin{scope}[shift={(#1,#2)},scale=#4]
    \draw[#3,icon] (-.21,.16)--(.21,.16)
      (-.21,.16) .. controls (-.13,.10) and (-.15,-.03) .. (-.12,-.12)
      .. controls (-.085,-.25) and (.085,-.25) .. (.12,-.12)
      .. controls (.15,-.03) and (.13,.10) .. (.21,.16);
    \fill[#3] (0,.23) circle (.045);
    \draw[#3,icon] (0,-.23)--(0,-.29);
  \end{scope}}
\newcommand{\note}[4]{
  \begin{scope}[shift={(#1,#2)},scale=#4]
    \filldraw[fill=white,draw=#3!65,line width=.7pt,rounded corners=.6pt] (-.35,-.27) rectangle (.35,.27);
    \bell{-.12}{0}{#3}{.65}
    \draw[#3!65,line width=.8pt] (.10,-.075)--(.23,-.075) (.10,.06)--(.23,.06);
  \end{scope}}
\newcommand{\alarm}[4]{
  \begin{scope}[shift={(#1,#2)},scale=#4]
    \draw[#3,icon] (0,0) circle (.25)
      (-.17,.20)--(-.23,.31) (.17,.20)--(.23,.31);
    \draw[#3,icon] (-.27,-.16) .. controls (-.36,-.35) and (-.16,-.39) .. (-.12,-.26)
      (.27,-.16) .. controls (.36,-.35) and (.16,-.39) .. (.12,-.26);
  \end{scope}}
% A neutral clock face; ringing strokes distinguish the active final outcome.
\newcommand{\quietnote}[4]{
  \begin{scope}[shift={(#1,#2)},scale=#4,icon/.style={line width=.85pt}]
    \filldraw[fill=white,draw=#3!65,line width=.7pt,rounded corners=.6pt]
      (-.35,-.27) rectangle (.35,.27);
    \alarm{0}{.025}{#3}{.64}
    \draw[#3,line width=.65pt] (0,-.07)--(0,.025)--(.07,.065);
  \end{scope}}
% Observable opportunity state, distinct from the controller's intervention log.
\newcommand{\stateglyph}[4]{
  \begin{scope}[shift={(#1,#2)},scale=#4]
    \draw[#3!65,line width=1pt] (-.39,0)--(.39,0);
    \draw[fill=white,draw=#3,line width=.9pt] (-.39,0) circle (.085) (.39,0) circle (.085);
    \fill[#3] (0,0) circle (.115);
    \draw[#3!60,line width=.6pt] (0,0) circle (.17);
  \end{scope}}
\newcommand{\cylinder}[3]{
  \fill[#3!22] (6.27,#1) rectangle (8.23,#2);
  \fill[#3!22] (7.25,#2) ellipse (.98 and .13);
  \draw[#3!55,line width=.55pt] (6.27,#1)--(6.27,#2)
    arc[start angle=180,end angle=0,x radius=.98,y radius=.13]--(8.23,#1);}

% Main regions and module divisions are retained.
\fill[laneA,rounded corners=2pt] (.15,.10) rectangle (5.85,8.65);
\fill[laneM,rounded corners=2pt] (6.00,.10) rectangle (8.50,8.65);
\fill[laneB,rounded corners=2pt] (8.65,.10) rectangle (16.65,8.65);
\node[hd,text=blue,anchor=west] at (.35,.40) {A\enspace memory construction};
\node[hd,text=teal] at (7.25,.40) {ProactMem};
\node[hd,text=brown,anchor=west] at (8.85,.40) {B\enspace event-driven decision};

% A1: events are visible as a chronological stream.
\fill[card] (.35,.85) rectangle (5.65,2.85);
\node[ttl,anchor=west] at (.70,1.25) {committed events};
\node[sm,text=muted] at (4.72,1.25) {past days};
\draw[muted!50,line width=.9pt] (.85,2.37)--(5.10,2.37);
\foreach \xx/\cc in {1.05/blue,2.30/teal,3.55/teal,4.80/blue}{
  \fill[\cc] (\xx,2.37) circle (.066);}
\clockface{1.05}{1.91}{blue}{.80}
\walk{2.30}{1.91}{teal}{.80}
\walk{3.55}{1.91}{teal}{.80}
\sit{4.80}{1.91}{blue}{.80}
\node[sm,text=muted] at (2.30,2.65) {18:22};
\node[sm,text=muted] at (3.55,2.65) {18:48};

% A2: two source observations become one time-bounded walking trajectory.
\fill[card] (.35,3.35) rectangle (5.65,5.55);
\llmbadge{.79}{3.73}{teal}
\node[ttl,anchor=west] at (1.20,3.73) {trajectory extraction};
\foreach \xx in {1.02,1.94}{
  \walk{\xx}{4.41}{blue}{.80}}
\draw[miniarr,muted] (2.39,4.42)--(2.94,4.42);
\fill[teal!10,rounded corners=1pt] (3.12,4.03) rectangle (5.26,5.06);
\walk{3.55}{4.39}{teal}{.80}
\draw[teal,line width=1.8pt] (3.97,4.38)--(4.99,4.38);
\fill[teal] (3.97,4.38) circle (.065) (4.99,4.38) circle (.065);
\node[sm,text=teal] at (4.17,4.87) {18:22--18:48};
\draw[blue!65,densely dashed,line width=.6pt] (1.02,4.82)--(1.02,5.03)--(1.94,5.03)--(1.94,4.82);
\tickicon{.83}{5.29}{teal}
\node[sm,text=teal,anchor=west] at (1.13,5.28) {source validation};

% A3: a stack of completed trajectory records supports a conditional rule.
\fill[card] (.35,6.05) rectangle (5.65,8.45);
\llmbadge{.79}{6.43}{purple}
\node[ttl,anchor=west] at (1.20,6.43) {regularity proposal};
\foreach \xx/\yy in {1.09/6.96,.98/7.10,.87/7.24}{
  \filldraw[fill=white,draw=teal!50,line width=.7pt,rounded corners=1.5pt]
    (\xx,\yy) rectangle ++(1.18,.48);
  \draw[teal,line width=1pt] (\xx+.18,\yy+.29)--(\xx+.39,\yy+.17)--(\xx+.66,\yy+.30)--(\xx+.96,\yy+.18);}
\draw[miniarr,muted] (2.30,7.35)--(2.72,7.35);
\fill[purple!10,rounded corners=1pt] (2.88,6.86) rectangle (5.27,7.88);
\clockface{3.24}{7.23}{purple}{.80}
\sit{3.83}{7.20}{purple}{.80}
\draw[miniarr,purple] (4.20,7.25)--(4.51,7.25);
\walk{4.88}{7.25}{purple}{.80}
\node[sm,text=purple] at (3.64,7.68) {18--19\,h};
\draw[miniarr,teal] (.83,7.96) arc[start angle=-90,end angle=235,radius=.14];
\tickicon{.83}{8.10}{teal}
\node[sm,text=teal,anchor=west] at (1.13,8.10) {historical replay};

\draw[arr,muted] (3.00,2.85)--(3.00,3.35);
\node[sm,text=muted,anchor=west] at (3.15,3.10) {day closes};
\draw[arr,muted] (3.00,5.55)--(3.00,6.05);
\node[sm,text=muted,anchor=west] at (3.15,5.80) {7 records};
\draw[arr,blue] (5.65,1.85)--(6.25,1.85);
\draw[arr,teal] (5.65,4.45)--(6.25,4.45);
\draw[arr,purple] (5.65,7.15)--(6.25,7.15);

% Hierarchy: the same symbols recur in the context cards.
\cylinder{5.80}{8.25}{purple}
\cylinder{3.10}{5.80}{teal}
\cylinder{.95}{3.10}{blue}
\filldraw[fill=blue!14,draw=blue!55,line width=.55pt] (7.25,.95) ellipse (.98 and .13);
\eventglyph{7.25}{1.67}{blue}{1.00}
\node[ttl,text=blue!80!black,align=center] at (7.25,2.30) {event\\memory};
\pathglyph{7.25}{3.98}{teal}{1.00}
\node[ttl,text=teal!80!black,align=center] at (7.25,4.76) {temporal\\trajectories};
\ruleglyph{7.25}{6.69}{purple}{1.00}
\node[ttl,text=purple!80!black,align=center] at (7.25,7.48) {behavioral\\regularities};

% B starts at the current event. Historical examples on the left are prior days.
\fill[amber!18,rounded corners=1pt] (8.85,.85) rectangle (16.45,1.47);
\node[ttl,text=brown,anchor=west] at (9.12,1.16) {current event};
\node[txt,text=brown] at (11.92,1.16) {$e_t$};
\clockface{13.10}{1.16}{brown}{.80}
\node[ttl,text=brown] at (14.03,1.16) {18:30};
\sit{15.49}{1.17}{brown}{.80}
\draw[arr,amber] (12.65,1.47)--(12.65,1.92);

% S_t and W_t pass directly to the context. Only regularities are searched/matched.
\fill[card] (8.85,1.92) rectangle (16.45,3.72);
\node[ttl,anchor=west] at (9.12,2.22) {memory preparation};
\eventglyph{9.65}{2.64}{blue}{.85}
\pathglyph{10.84}{2.64}{teal}{.85}
\draw[miniarr,muted] (11.51,2.64)--(13.93,2.64);
\node[txt,text=blue] at (14.57,2.64) {$S_t$};
\node[txt,text=teal] at (15.56,2.64) {$W_t$};
\foreach \xx/\yy in {9.35/2.88,9.44/2.96,9.53/3.04}{
  \filldraw[fill=white,draw=purple!70,line width=.8pt,rounded corners=1.2pt]
    (\xx,\yy) rectangle ++(.48,.36);
  \draw[purple,line width=.9pt] (\xx+.09,\yy+.14)--(\xx+.36,\yy+.14)
    (\xx+.09,\yy+.25)--(\xx+.27,\yy+.25);}
\draw[miniarr,purple] (10.30,3.08)--(10.67,3.08);
\magnifier{11.05}{3.05}{purple}
\node[sm,text=purple] at (11.05,3.51) {retrieve};
\draw[miniarr,purple] (11.50,3.08)--(11.98,3.08);
\clockface{12.42}{3.05}{brown}{.80}
\sit{13.08}{3.03}{brown}{.80}
\node[sm,text=brown] at (12.77,3.51) {match};
\draw[miniarr,purple] (13.72,3.08)--(14.91,3.08);
\node[txt,text=purple] at (15.56,3.08) {$R_t$};
\draw[muted,line width=.8pt] (8.55,1.85)--(8.55,7.15);
\draw[blue,line width=1pt] (8.23,1.85)--(8.55,1.85);
\draw[teal,line width=1pt] (8.23,4.45)--(8.55,4.45);
\draw[purple,line width=1pt] (8.23,7.15)--(8.55,7.15);
\draw[arr,muted] (8.55,3.03)--(8.85,3.03);

% Context has five icon-based records, not five repeated text definitions.
\draw[arr,amber] (10.50,3.72)--(10.50,4.00);
\fill[card] (8.85,4.00) rectangle (12.15,8.45);
\node[ttl] at (10.50,4.35) {context $C_t$};
\foreach \yy/\cc in {4.88/amber,5.57/blue,6.26/teal,6.95/purple}{
  \fill[\cc!9,rounded corners=.7pt] (9.14,\yy-.27) rectangle (11.86,\yy+.27);}
\sit{9.85}{4.88}{brown}{.70}
\node[txt,text=brown] at (11.33,4.88) {$e_t$};
\eventglyph{9.86}{5.57}{blue}{1.00}
\node[txt,text=blue] at (11.33,5.57) {$S_t$};
\pathglyph{9.86}{6.26}{teal}{1.00}
\node[txt,text=teal] at (11.33,6.26) {$W_t$};
\ruleglyph{9.86}{6.95}{purple}{1.00}
\node[txt,text=purple] at (11.33,6.95) {$R_t$};
\fill[muted!9,rounded corners=.7pt] (9.14,7.39) rectangle (11.86,8.25);
\stateglyph{9.86}{7.65}{muted}{1.00}
\node[txt,text=muted] at (11.33,7.65) {$Q_t$};
\node[sm,text=muted] at (10.50,8.02) {service state};

% The decision LLM can propose an intervention OR abstain before control.
\draw[arr,ink] (12.15,5.04)--(12.75,5.04);
\fill[card] (12.75,4.00) rectangle (16.45,5.65);
\node[ttl] at (14.60,4.35) {decision LLM};
\note{13.62}{5.04}{amber}{.82}
\node[sm,text=muted] at (14.60,5.04) {or};
\quietnote{15.57}{5.04}{muted}{.82}

% Intervention control: compare service state and suppress repetition.
\draw[arr,ink] (14.60,5.65)--(14.60,5.97);
\fill[card] (12.75,5.97) rectangle (16.45,7.22);
\node[ttl] at (14.60,6.23) {intervention control};
% Allowed proposals occupy the left lane, matching intervene below.
\note{13.62}{6.80}{teal}{.82}
\tickicon{13.07}{6.80}{teal}
\draw[miniarr,teal] (14.25,6.80)--(14.04,6.80);
\fill[brown] (14.38,6.58)--(14.82,6.58)--(14.66,6.81)--(14.66,7.00)
  --(14.54,6.93)--(14.54,6.81)--cycle;
% Suppressed repeated proposals occupy the right lane, matching abstain.
\draw[miniarr,muted] (14.95,6.80)--(15.16,6.80);
\filldraw[fill=white,draw=muted!65,line width=.7pt,rounded corners=.6pt]
  (15.15,6.47) rectangle (15.72,6.91);
\note{15.59}{6.82}{muted}{.82}
\draw[rose,line width=1.1pt] (15.14,7.12)--(16.00,6.52);

% Final choice: the clock visual matches the introduction figure.
\draw[arr,teal] (13.62,7.22)--(13.62,7.57);
\draw[arr,muted] (15.57,7.22)--(15.57,7.57);
\fill[teal!12,rounded corners=1pt] (12.75,7.57) rectangle (14.50,8.45);
\fill[greyLt!65,rounded corners=1pt] (14.70,7.57) rectangle (16.45,8.45);
\alarm{13.62}{7.90}{teal}{.75}
\draw[teal,line width=.8pt] (13.62,7.78)--(13.62,7.90)--(13.71,7.95);
\draw[teal,line width=.8pt] (13.26,7.70)--(13.20,7.64) (13.98,7.70)--(14.04,7.64);
\alarm{15.57}{7.90}{muted}{.75}
\draw[muted,line width=.8pt] (15.57,7.78)--(15.57,7.90)--(15.66,7.95);
\node[sm,text=teal] at (13.62,8.28) {intervene};
\node[sm,text=muted] at (15.57,8.28) {abstain};

% Both outcomes commit the event; no screening or other new branch is added.
\draw[teal,dash pattern=on 2.4pt off 1.8pt,line width=1pt]
  (13.62,8.45)--(13.62,8.75)--(15.57,8.75)--(15.57,8.45);
\draw[arr,teal,dash pattern=on 2.4pt off 1.8pt]
  (14.60,8.75)--(14.60,8.95)--(.05,8.95)--(.05,1.85)--(.35,1.85);
\node[sm,text=teal,fill=white,inner sep=1.5pt] at (8.40,8.95) {store event};
\end{tikzpicture}%
\endgroup%


==> Fig2_Memory_Hierarchy_body.tex <==
% Editable vector chart. Values match the scope rows in the hierarchy audit table.
\definecolor{eventblue}{HTML}{89A7C8}
\definecolor{dailygold}{HTML}{DEAF62}
\definecolor{patternteal}{HTML}{267D80}
{\small
\textcolor{eventblue}{\rule{10pt}{6pt}}\;event-only\hspace{16pt}
\textcolor{dailygold}{\rule{10pt}{6pt}}\;event and trajectory memory\hspace{16pt}
\textcolor{patternteal}{\rule{10pt}{6pt}}\;\system{}\par}
\smallskip
\begin{tikzpicture}
\pgfplotsset{memorybars/.style={
    ybar=1pt,bar width=8pt,width=0.46\textwidth,height=4.2cm,
    symbolic x coords={Sports,Home,Code},xtick=data,enlarge x limits=0.22,
    ymin=0,ymax=65,ytick={0,20,40,60},clip=false,
    axis x line*=bottom,axis y line*=left,tick align=outside,
    axis line style={black!55},tick style={black!55},
    ymajorgrids=true,grid style={black!12},
    font=\small,ylabel style={font=\small},
    every axis plot/.append style={draw=none}
}}
\begin{axis}[memorybars,name=ispanel,ylabel={F1 $\uparrow$}]
\node[anchor=south east,font=\small,yshift=2pt] at (rel axis cs:0,1) {\%};
\addplot[fill=eventblue] coordinates {(Sports,38.3) (Home,40.0) (Code,28.7)};
\addplot[fill=dailygold] coordinates {(Sports,38.9) (Home,45.1) (Code,48.5)};
\addplot[fill=patternteal] coordinates {(Sports,48.8) (Home,58.6) (Code,55.4)};
\end{axis}
\begin{axis}[memorybars,at={(ispanel.east)},anchor=west,xshift=1.15cm,ylabel={FPR $\downarrow$}]
\node[anchor=south east,font=\small,yshift=2pt] at (rel axis cs:0,1) {\%};
\addplot[fill=eventblue] coordinates {(Sports,51.3) (Home,12.4) (Code,18.9)};
\addplot[fill=dailygold] coordinates {(Sports,51.3) (Home,12.4) (Code,19.1)};
\addplot[fill=patternteal] coordinates {(Sports,46.1) (Home,10.3) (Code,18.1)};
\end{axis}
\end{tikzpicture}

